How do centrality measures choose the root of trees?

Centrality measures are widely used to assign importance to graph-structured data. Recently, understanding the principles of such measures has attracted a lot of attention. Given that measures are diverse, this research has usually focused on classes of centrality measures. In this work, we provide a different approach by focusing on classes of graphs instead of classes of measures to understand the underlying principles among various measures. More precisely, we study the class of trees. We observe that even in \fix{the} case of trees, there is no consensus on which node should be selected as the most central. To analyze the behavior of centrality measures on trees, we introduce a property of \emph{tree rooting} that states a measure selects one or two adjacent nodes as the most important, and the importance decreases from them in all directions. This property is satisfied by closeness centrality but violated by PageRank. We show that, for several centrality measures that root trees, the comparison of adjacent nodes can be inferred by \emph{potential functions} that assess the quality of trees. We use these functions to give fundamental insights on rooting and derive a characterization explaining why some measure root trees. Moreover, we provide an almost liner-time algorithm to compute the root of a graph by using potential functions. Finally, using a family of potential functions, we show that many ways of tree rooting exist with desirable properties.

==> degree-not-symm.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
\node (u) at (0,0) [stextnode] {u};
\node (u2) at (-0.5,0.13)  [snode] {};
\node (u3) at (-0.5,-0.13) [snode] {};

\draw [-, line width=0.2pt] (u) to (u2);
\draw [-, line width=0.2pt] (u) to (u3);

\node (u') at (0.6,0) [stextnode] {v};
%\node (u2') at (0.6,0.13)  [snode] {};
%\node (u3') at (0.6,-0.13) [snode] {};
%
%\draw [-, line width=0.1pt] (u') to (u2');
%\draw [-, line width=0.1pt] (u') to (u3');
\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> example-tree-1.tex <==
\raisebox{-0.8mm}{\mbox{
		\begin{tikzpicture}[node distance=2mm,text width=5mm]
			\node (u) at (0,0) [stnode] {};
			\node (u2) at (-0.3,-0.13)  [snode] {};
			\node (u3) at (-0.3,0)  [snode] {};
			\node (u') at (-0.3,0.13) [snode] {};
			
			\draw [-, line width=0.1pt] (u) to (u2);
			\draw [-, line width=0.1pt] (u) to (u3);
			\draw [-, line width=0.1pt] (u) to (u');
			
			
			
\end{tikzpicture}}}  %\hspace{0.1mm}

==> example-tree-2.tex <==
\raisebox{-0.8mm}{\mbox{
		\begin{tikzpicture}[node distance=2mm,text width=5mm]
			\node (u) at (0,0) [stnode] {};
			\node (u2) at (-0.3,0)  [snode] {};
			
			\draw [-, line width=0.1pt] (u) to (u2);
			
			\node (u') at (0.3,0) [snode] {};
			\node (u2') at (0.6,0)  [snode] {};
			
			\draw [-, line width=0.1pt] (u') to (u2');
			\draw [-, line width=0.1pt] (u) to (u');
			
\end{tikzpicture}}}  %\hspace{0.1mm}

==> example-tree-3.tex <==
\raisebox{-0.8mm}{\mbox{
		\begin{tikzpicture}[node distance=2mm,text width=5mm]
			\node (u) at (0,0.3) [snode] {};
			\node (u2) at (-0.3,0.3)  [stnode] {};
			
			\draw [-, line width=0.1pt] (u) to (u2);
			
			\node (u') at (0.3,0.3) [snode] {};
			\node (u2') at (0.6,0.3)  [snode] {};
			
			\draw [-, line width=0.1pt] (u') to (u2');
			\draw [-, line width=0.1pt] (u) to (u');
			
\end{tikzpicture}}}  %\hspace{0.1mm}

==> iso-tree.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
\node (u) at (0,0) [stnode] {};
\node (u2) at (-0.3,0.13)  [snode] {};
\node (u3) at (-0.3,-0.13) [snode] {};

\draw [-, line width=0.1pt] (u) to (u2);
\draw [-, line width=0.1pt] (u) to (u3);

\node (u') at (0.3,0) [stnode] {};
\node (u2') at (0.6,0.13)  [snode] {};
\node (u3') at (0.6,-0.13) [snode] {};

\draw [-, line width=0.1pt] (u') to (u2');
\draw [-, line width=0.1pt] (u') to (u3');
\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> regularity-tree-2.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
\node (u) at (0,0) [stnode] {};
\node (u2) at (-0.3,-0.13)  [snode] {};
\node (u3) at (-0.3,0.13)  [snode] {};

\draw [-, line width=0.1pt] (u) to (u2);
\draw [-, line width=0.1pt] (u) to (u3);

\node (u') at (0.3,0) [stnode] {};
\node (u2') at (0.6,0.13)  [snode] {};
\node (u3') at (0.6,-0.13) [snode] {};

\draw [-, line width=0.1pt] (u') to (u2');
\draw [-, line width=0.1pt] (u') to (u3');
\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> regularity-tree.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
\node (u) at (0,0) [stnode] {};
\node (u2) at (-0.3,-0.13)  [snode] {};

\draw [-, line width=0.1pt] (u) to (u2);
%\draw [-, line width=0.1pt] (u) to (u3);

\node (u') at (0.3,0) [snode] {};
\node (u2') at (0.6,0.13)  [snode] {};
\node (u3') at (0.6,-0.13) [snode] {};

\draw [-, line width=0.1pt] (u') to (u2');
\draw [-, line width=0.1pt] (u') to (u3');
\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> root-iso-tree.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
\node (u) at (0,0) [stnode] {};
%\node (u2) at (-0.3,0.13)  [snode] {};
%\node (u3) at (-0.3,-0.13) [snode] {};

\draw [-, line width=0.2pt, rounded corners=0.8] (u) -- (-0.2,-0.05) -- (-0.35,-0.3) -- (-0.05,-0.3) -- (-0.2,-0.05);

\draw [-, line width=0.2pt, rounded corners=0.8] (u) -- (0.2,-0.05) -- (0.05,-0.3) -- (0.35,-0.3) -- (0.2,-0.05);

%\node (u2') at (0.6,0.13)  [snode] {};
%\node (u3') at (0.6,-0.13) [snode] {};

%\draw [-, line width=0.2pt, rounded corners=0.8] (u') -- +(-0.2,-0.15) -- (-0.3,-0.3) -- (-0.1,-0.3) -- (-0.2,-0.15);

%\draw [-, line width=0.1pt] (u') to (u2');
%\draw [-, line width=0.1pt] (u') to (u3');
%\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> rooting-allsub.tex <==
\begin{tikzpicture}[node distance=0.9cm] % change these values to adjust the size of a figure
	\tikzset{     
		e4c node/.style={circle,draw,minimum size=0.35cm,inner sep=0}, 
		e4c edge/.style={sloped,above}
	}
	
	\node[e4c node, fill=black!70, minimum size=0.5cm, star] (5) at (0, 0) {}; 
	
	\node at (0, 1.5) {}; 
	
	\node[e4c node, right of=5, fill=black!30] (1) {}; 
	\node[e4c node, above right of=5, fill=black!30] (2) {}; 
	\node[e4c node, above left of=5, fill=black!30] (3)  {}; 
	\node[e4c node, left of=5, fill=black!30] (4) {}; 
	
	\node[e4c node, below of=5, fill=black!60] (6) {}; 
	\node[e4c node, below of=6, fill=black!50] (7) {}; 
	\node[e4c node, left of=7, fill=black!40] (8) {}; 
	\node[e4c node, below of=8, fill=black!20] (9) {}; 
	\node[e4c node, right of=9, fill=black!1] (10) {}; 
	\node[e4c node, right of=7, fill=black!10] (11) {}; 
	
	
	\path[draw,thick]
	(1) edge[e4c edge]  (5)
	(4) edge[e4c edge]  (5)
	(2) edge[e4c edge]  (5)
	(3) edge[e4c edge]  (5)
	(5) edge[e4c edge]  (6)
	(6) edge[e4c edge]  (7)
	(7) edge[e4c edge]  (11)
	(7) edge[e4c edge]  (8)
	(8) edge[e4c edge]  (9)
	(9) edge[e4c edge]  (10)
	;
	
	\node at (0, -3.3) {\textsc{\large AllSubgraphs}};
\end{tikzpicture}

==> rooting-closeness.tex <==
\begin{tikzpicture}[node distance=0.9cm] % change these values to adjust the size of a figure
	\tikzset{     
		e4c node/.style={circle,draw,minimum size=0.35cm,inner sep=0}, 
		e4c edge/.style={sloped,above}
	}
	
	\node[e4c node, fill=black!56] (5) at (0, 0) {}; 
	
	\node at (0, 1) {}; 
	
	\node[e4c node, right of=5, fill=black!28] (1) {}; 
	\node[e4c node, above right of=5, fill=black!28] (2) {}; 
	\node[e4c node, above left of=5, fill=black!28] (3)  {}; 
	\node[e4c node, left of=5, fill=black!28] (4) {}; 
	
	\node[e4c node, below of=5,minimum size=0.5cm, fill=black!70, star] (6) {}; 
	\node[e4c node, below of=6, fill=black!56] (7) {}; 
	\node[e4c node, left of=7, fill=black!42] (8) {}; 
	\node[e4c node, below of=8, fill=black!14] (9) {}; 
	\node[e4c node, right of=9, fill=black!1] (10) {}; 
	\node[e4c node, right of=7, fill=black!28] (11) {}; 
	
	
	\path[draw,thick]
	(1) edge[e4c edge]  (5)
	(4) edge[e4c edge]  (5)
	(2) edge[e4c edge]  (5)
	(3) edge[e4c edge]  (5)
	(5) edge[e4c edge]  (6)
	(6) edge[e4c edge]  (7)
	(7) edge[e4c edge]  (11)
	(7) edge[e4c edge]  (8)
	(8) edge[e4c edge]  (9)
	(9) edge[e4c edge]  (10)
	;
	
	\node at (0, -3.3) {\textsc{\large Closeness}};
\end{tikzpicture}

==> rooting-eccen.tex <==
\begin{tikzpicture}[node distance=0.9cm] % change these values to adjust the size of a figure
	\tikzset{     
		e4c node/.style={circle,draw,minimum size=0.35cm,inner sep=0}, 
		e4c edge/.style={sloped,above}
	}
	
	\node[e4c node, fill=black!24] (5) at (0, 0) {}; 
	
	\node at (0, 1) {}; 
	
	\node[e4c node, right of=5, fill=black!1] (1) {}; 
	\node[e4c node, above right of=5, fill=black!1] (2) {}; 
	\node[e4c node, above left of=5, fill=black!1] (3)  {}; 
	\node[e4c node, left of=5, fill=black!1] (4) {}; 
	
	\node[e4c node, below of=5, fill=black!47] (6) {}; 
	\node[e4c node, below of=6, fill=black!70, minimum size=0.5cm, star] (7) {}; 
	\node[e4c node, left of=7, fill=black!47] (8) {}; 
	\node[e4c node, below of=8, fill=black!24] (9) {}; 
	\node[e4c node, right of=9, fill=black!1] (10) {}; 
	\node[e4c node, right of=7, fill=black!47] (11) {}; 
	
	ss
	\path[draw,thick]
	(1) edge[e4c edge]  (5)
	(4) edge[e4c edge]  (5)
	(2) edge[e4c edge]  (5)
	(3) edge[e4c edge]  (5)
	(5) edge[e4c edge]  (6)
	(6) edge[e4c edge]  (7)
	(7) edge[e4c edge]  (11)
	(7) edge[e4c edge]  (8)
	(8) edge[e4c edge]  (9)
	(9) edge[e4c edge]  (10)
	;
	
	\node at (0, -3.3) {\textsc{\large Eccentricity}};
\end{tikzpicture}

==> rooting-others.tex <==
\begin{tikzpicture}[node distance=0.9cm] % change these values to adjust the size of a figure
	\tikzset{     
		e4c node/.style={circle,draw,minimum size=0.35cm,inner sep=0}, 
		e4c edge/.style={sloped,above}
	}
	
	\node[e4c node, fill=black!70, minimum size=0.5cm, star] (5) at (0, 0) {}; 
	
	\node at (0, 1) {}; 
	
	\node[e4c node, right of=5, fill=black!1] (1) {}; 
	\node[e4c node, above right of=5, fill=black!1] (2) {}; 
	\node[e4c node, above left of=5, fill=black!1] (3)  {}; 
	\node[e4c node, left of=5, fill=black!1] (4) {}; 
	
	\node[e4c node, below of=5, fill=black!35] (6) {}; 
	\node[e4c node, below of=6, fill=black!70, minimum size=0.5cm, star] (7) {}; 
	\node[e4c node, left of=7, fill=black!1] (8) {}; 
	\node[e4c node, below left of=7, fill=black!1] (9) {}; 
	\node[e4c node, below right of=7, fill=black!1] (10) {}; 
	\node[e4c node, right of=7, fill=black!1] (11) {}; 
	
	
	\path[draw,thick]
	(1) edge[e4c edge]  (5)
	(4) edge[e4c edge]  (5)
	(2) edge[e4c edge]  (5)
	(3) edge[e4c edge]  (5)
	(5) edge[e4c edge]  (6)
	(6) edge[e4c edge]  (7)
	(7) edge[e4c edge]  (11)
	(7) edge[e4c edge]  (8)
	(7) edge[e4c edge]  (9)
	(7) edge[e4c edge]  (10)
	;
	
	\node at (0, -3.3) {\textsc{\large Others}};
\end{tikzpicture}

==> subtree.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
\node (u) at (0,0) [stnode] {};
%\node (u2) at (-0.3,0.13)  [snode] {};
%\node (u3) at (-0.3,-0.13) [snode] {};

\draw [-, line width=0.2pt, rounded corners=0.8] (u) -- (-0.4,0.15) -- (-0.4,-0.15) -- (u);

\node (u') at (0.3,0) [stnode, fill=black] {};
%\node (u2') at (0.6,0.13)  [snode] {};
%\node (u3') at (0.6,-0.13) [snode] {};

\draw [-, line width=0.2pt, rounded corners=0.8] (u') -- (0.7,0.15) -- (0.7,-0.15) -- (u');

%\draw [-, line width=0.1pt] (u') to (u2');
%\draw [-, line width=0.1pt] (u') to (u3');
\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> subtree1.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
\node (u) at (0,0) [stnode] {};
%\node (u2) at (-0.3,0.13)  [snode] {};
%\node (u3) at (-0.3,-0.13) [snode] {};

\draw [-, line width=0.2pt, rounded corners=0.8] (u) -- (-0.4,0.15) -- (-0.4,-0.15) -- (u);

%\node (u') at (0.3,0) [stnode, fill=black] {};
%%\node (u2') at (0.6,0.13)  [snode] {};
%%\node (u3') at (0.6,-0.13) [snode] {};
%
%\draw [-, line width=0.2pt, rounded corners=0.8] (u') -- (0.7,0.15) -- (0.7,-0.15) -- (u');
%
%%\draw [-, line width=0.1pt] (u') to (u2');
%%\draw [-, line width=0.1pt] (u') to (u3');
%\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> subtree2.tex <==
\raisebox{-0.8mm}{\mbox{
\begin{tikzpicture}[node distance=2mm,text width=5mm]
%\node (u) at (0,0) [stnode] {};
%%\node (u2) at (-0.3,0.13)  [snode] {};
%%\node (u3) at (-0.3,-0.13) [snode] {};
%
%\draw [-, line width=0.2pt, rounded corners=0.8] (u) -- (-0.4,0.15) -- (-0.4,-0.15) -- (u);

\node (u') at (0.3,0) [stnode, fill=black] {};
%\node (u2') at (0.6,0.13)  [snode] {};
%\node (u3') at (0.6,-0.13) [snode] {};

\draw [-, line width=0.2pt, rounded corners=0.8] (u') -- (0.7,0.15) -- (0.7,-0.15) -- (u');

%\draw [-, line width=0.1pt] (u') to (u2');
%\draw [-, line width=0.1pt] (u') to (u3');
%\draw [-, line width=0.1pt] (u) to (u');

\end{tikzpicture}}}  %\hspace{0.1mm}

==> symmetry.tex <==
\newcommand{\fsize}{\normalsize}
\begin{tikzpicture}[node distance=1.2cm] 
	\tikzset{     
		e4c node/.style={circle,draw,minimum size=0.5cm,inner sep=0}, 
		e4c edge/.style={sloped,above}
	}
	
	\node[e4c node] (v) at (0, 0) {\fsize $v$}; 
	
	\node[e4c node, below left of=v] (u1) {\fsize $u_1$}; 
	\node[e4c node, below right of=v] (u2) {\fsize $u_2$};
	
	
	\path[draw]
	(v) edge[e4c edge] node {\fsize $<$}  (u1)
	(v) edge[e4c edge] node {\fsize $>$}  (u2)
	;
	
	\draw [draw, thick, rounded corners] (v) -- ($(v) + (-0.7,1)$) -- ($(v) + (0.7,1)$) -- (v);
	
	\draw [draw, thick, rounded corners] (u1) -- ($(u1) + (-0.7,-1)$) -- ($(u1) + (0.7,-1)$) -- (u1);
	
	\draw [draw, thick, rounded corners] (u2) -- ($(u2) + (-0.7,-1)$) -- ($(u2) + (0.7,-1)$) -- (u2);
	
	\node[node distance=0.7cm, above of=v] {\fsize $T'$}; 
	\node[node distance=0.7cm, below of=u1] {\fsize $T_{u_1,v}$};
	\node[node distance=0.7cm, below of=u2] { \fsize $T_{u_2,v}$}; 
\end{tikzpicture}
